Stochastic Decision Petri Nets

We introduce stochastic decision Petri nets (SDPNs), which are a form of stochastic Petri nets equipped with rewards and a control mechanism via the deactivation of controllable transitions. Such nets can be translated into Markov decision processes (MDPs), potentially leading to a combinatorial explosion in the number of states due to concurrency. Hence we restrict ourselves to instances where nets are either safe, free-choice and acyclic nets (SAFC nets) or even occurrence nets and policies are defined by a constant deactivation pattern. We obtain complexity-theoretic results for such cases via a close connection to Bayesian networks, in particular we show that for SAFC nets the question whether there is a policy guaranteeing a reward above a certain threshold is $\mathsf{NP}^\mathsf{PP}$-complete. We also introduce a partial-order procedure which uses an SMT solver to address this problem.

==> Brute_Force_Medians.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{blue}{RGB}{31,119,180}
\definecolor{red}{RGB}{180,31,119}
\definecolor{green}{RGB}{119,180,31}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Brute Force},
xlabel={Cell count},
x grid style={darkgray176},
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ymin=1, ymax=5000,
ymode=log,
ylabel={Time in ms},
ytick style={color=black}
]
\addplot [semithick, green]
table {%
0 0
1 0
2 0
3 0
4 0
5 15
6 15
7 31
8 63
9 149
10 337
11 780
12 1701
13 3759
14 8264
};
\addplot [semithick, blue]
table {%
0 0
1 0
2 0
3 15
4 32
5 160
6 634
7 2675
8 11441
9 49029
};
\addplot [semithick, red]
table {%
0 0
1 0
2 0
3 1
4 2
5 6
6 14
7 35
8 86
9 199
10 605
11 1440
12 2725
13 6392
14 14295
15 32547
};
\end{axis}

\end{tikzpicture}


==> Rewriting_Medians.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{blue}{RGB}{31,119,180}
\definecolor{red}{RGB}{180,31,119}
\definecolor{green}{RGB}{119,180,31}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Rewriting},
x grid style={darkgray176},
xmin=0.5, xmax=25.5,
xlabel={Cell count},
xtick style={color=black},
y grid style={darkgray176},
ymin=1, ymax=100000,
ymode=log,
ylabel={Time in ms},
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
1 0
2 2
3 8
4 22
5 52
6 121
7 263
8 583
9 1281
10 2772
11 6018
12 13193
13 41182
14 90170
15 170000
};
\addplot [semithick, red]
table {%
0 0
1 0
2 2
3 6
4 13
5 25
6 42
7 69
8 104
9 149
10 210
11 284
12 378
13 486
14 612
15 757
16 931
17 1133
18 1362
19 1632
20 1922
21 2260
22 2625
23 3140
24 3544
25 4061
};
\addplot [semithick, green]
table {%
0 0
1 0
2 2
3 6
4 14
5 28
6 49
7 79
8 121
9 179
10 247
11 338
12 464
13 604
14 764
15 971
16 1196
17 1476
18 1799
19 2136
20 2589
21 3072
22 3632
23 4238
24 4956
25 5703
};
\end{axis}

\end{tikzpicture}

